Revisiting Block-based Quantisation: What is Important for Sub-8-bit LLM Inference?

The inference of Large language models (LLMs) requires immense computation and memory resources. To curtail these costs, quantisation has merged as a promising solution, but existing LLM quantisation mainly focuses on 8-bit. In this work, we explore the statistical and learning properties of the LLM layer and attribute the bottleneck of LLM quantisation to numerical scaling offsets. To address this, we adapt block quantisations for LLMs, a family of methods that share scaling factors across packed numbers. Block quantisations efficiently reduce the numerical scaling offsets solely from an arithmetic perspective, without additional treatments in the computational path. Our nearly-lossless quantised 6-bit LLMs achieve a $19\times$ higher arithmetic density and $5\times$ memory density than the float32 baseline, surpassing the prior art 8-bit quantisation by $2.5\times$ in arithmetic density and $1.2\times$ in memory density, without requiring any data calibration or re-training. We also share our insights into sub-8-bit LLM quantisation, including the mismatch between activation and weight distributions, optimal fine-tuning strategies, and a lower quantisation granularity inherent in the statistical properties of LLMs. The latter two tricks enable nearly-lossless 4-bit LLMs on downstream tasks. Our code is open-sourced.

==> images/1_Introduction/opt_algorithm.tex <==
\begin{algorithm}[H]
\caption{Transformer layer}
\begin{algorithmic}[1]
\footnotesize
\Require $X$ \Comment{Input features}
\Require $H$ \Comment{Number of heads}
\State $\capped{X_n} \gets LayerNorm(X) $
\For{$i \in [0, H)$}
\State $\varied{Q_i} \gets \capped{X_n}W_{Q_i} $
\myflushright{\textcircled{\small{1}}}

\State $\varied{K_i} \gets \capped{X_n}W_{K_i} $
\myflushright{\textcircled{\small{2}}}

\State $\varied{V_i} \gets \capped{X_n}W_{V_i} $
\myflushright{\textcircled{\small{3}}}

\State $A_i \gets \frac{\varied{Q_i}\varied{K_i^T}}{\sqrt{d_k}} $
\myflushright{\textcircled{\small{4}}}

\State $\capped{\hat{A}_i} \gets softmax(A_i, axis \gets -1) $

\State $B_i \gets \capped{\hat{A}_i}\varied{V_i} $
\myflushright{\textcircled{\small{5}}}

\EndFor
\State $\varied{B_c} \gets concat(B_0, \dots, B_{H-1})$

\State $B_0 \gets \varied{B_c}W_0+b_0$
\myflushright{\textcircled{\small{6}}}

\State $\capped{B_n} \gets LayerNorm(B_0 + X) $

% \State $\varied{B_1} \gets \max{(0, \capped{B_n} W_1+b_1)} $
\State $\varied{B_1} \gets ReLU(\capped{B_n} W_1+b_1) $
\myflushright{\textcircled{\small{7}}}

\State $B_2 \gets \varied{B_1}W_2+b_2 $
\myflushright{\textcircled{\small{8}}}

\State $O \gets B_2 + B_0 + X$
\State \Return $O$
\end{algorithmic}

==> images/1_Introduction/var_6.7b.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=80mm,
    width=80mm,
    xlabel={\footnotesize Layer ID},
    ylabel={\footnotesize Variance},
    ylabel style = {align=center},
    xmin=0, xmax=32,
    ymax = 32, ymin = 3.0517578125e-05,
    xtick={0, 5, 10, 15, 20, 25, 30},
    ymode=log, log ticks with fixed point,
    log basis y={2},
    ytick={0.0000306, 0.00048828125, 0.0078125, 0.125, 2, 32},
    yticklabels={$2^{-15}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    scaled x ticks = false,
    scaled y ticks = false,
    legend columns = 1,
    legend style={at={(1.05,1)},anchor=north west, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[czred, draw=czred, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=q, col sep=space] {opt6.7b.dat};
\addlegendentry{$\varied{Q}$}

\addplot[czblue, draw=czblue, mark=pentagon*, line width=1pt] table
[x=layer, y=k, col sep=space] {opt6.7b.dat};
\addlegendentry{$\varied{K}$}

\addplot[czgreen, draw=czgreen, mark=square*, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=v, col sep=space] {opt6.7b.dat};
\addlegendentry{$\varied{V}$}

\addplot[czorange, draw=czorange, mark=triangle*, line width=1pt] table
[x=layer, y=b0, col sep=space] {opt6.7b.dat};
\addlegendentry{$\varied{B_c}$}

\addplot[czpurple, draw=czpurple, mark=diamond*, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=b1, col sep=space] {opt6.7b.dat};
\addlegendentry{$\varied{B_1}$}

%%%%%%%%%% Weight variance

\addplot[dashed, czredl, draw=czredl, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=layer, y=wq, col sep=space] {opt6.7b.dat};
\addlegendentry{$\capped{W_Q}$}

\addplot[dashed, czbluel, draw=czbluel, mark=pentagon, line width=1pt, mark options={solid}] table
[x=layer, y=wk, col sep=space] {opt6.7b.dat};
\addlegendentry{$\capped{W_K}$}

\addplot[dashed, czgreenl, draw=czgreenl, mark=square, line width=1pt, mark options={solid, scale=0.7}] table
[x=layer, y=wv, col sep=space] {opt6.7b.dat};
\addlegendentry{$\capped{W_V}$}

\addplot[dashed, czorangel, draw=czorangel, mark=triangle, line width=1pt] table
[x=layer, y=w0, col sep=space] {opt6.7b.dat};
\addlegendentry{$\capped{W_0}$}

\addplot[dashed, czpurplel, draw=czpurplel, mark=diamond, line width=1pt, mark options={solid, scale=0.7}] table
[x=layer, y=w1, col sep=space] {opt6.7b.dat};
\addlegendentry{$\capped{W_2}$}

\addplot[dashed, czbrown, draw=czbrown, mark=pentagon, line width=1pt, mark options={solid, scale=0.7}] table
[x=layer, y=w2, col sep=space] {opt6.7b.dat};
\addlegendentry{$\capped{W_1}$}

\end{semilogyaxis}
\end{tikzpicture}

==> images/4_results/figure_2.7b.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{axis}[
    height=60mm,
    width=70mm,
    xlabel={\footnotesize Layer ID},
    ylabel={\footnotesize Variance},
    ylabel style = {align=center},
    xmin=0, xmax=32,
    ymax = 32, ymin = 3.0517578125e-05,
    xtick={0, 5, 10, 15, 20, 25, 30},
    ymode=log, log ticks with fixed point,
    log basis y={2},
    ytick={0.0000306, 0.00048828125, 0.0078125, 0.125, 2, 32},
    yticklabels={$2^{-15}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    scaled x ticks = false,
    scaled y ticks = false,
    legend columns = 5,
    legend style={at={(0.5, 1.05)},anchor=south, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[czred, draw=czred, mark=o, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=q, col sep=space] {opt2.7b.dat};
\addlegendentry{$\varied{Q}$}

\addplot[czblue, draw=czblue, mark=star, line width=1pt] table
[x=layer, y=k, col sep=space] {opt2.7b.dat};
\addlegendentry{$\varied{K}$}

\addplot[czgreen, draw=czgreen, mark=square, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=v, col sep=space] {opt2.7b.dat};
\addlegendentry{$\varied{V}$}

\addplot[czorange, draw=czorange, mark=triangle, line width=1pt] table
[x=layer, y=b0, col sep=space] {opt2.7b.dat};
\addlegendentry{$\varied{B_c}$}

\addplot[czpurple, draw=czpurple, mark=diamond, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=b1, col sep=space] {opt2.7b.dat};
\addlegendentry{$\varied{B_1}$}

\end{axis}
\end{tikzpicture}


==> images/4_results/figure_350m.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{axis}[
    height=60mm,
    width=70mm,
    xlabel={\footnotesize Layer ID},
    ylabel={\footnotesize Variance},
    ylabel style = {align=center},
    xmin=0, xmax=24,
    ymax = 32, ymin = 3.0517578125e-05,
    xtick={0, 5, 10, 15, 20, 25, 30},
    ymode=log, log ticks with fixed point,
    log basis y={2},
    ytick={0.0000306, 0.00048828125, 0.0078125, 0.125, 2, 32},
    yticklabels={$2^{-15}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    scaled x ticks = false,
    scaled y ticks = false,
    legend columns = 5,
    legend style={at={(0.5, 1.05)},anchor=south, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[czred, draw=czred, mark=o, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=q, col sep=space] {opt350m.dat};
\addlegendentry{$\varied{Q}$}

\addplot[czblue, draw=czblue, mark=star, line width=1pt] table
[x=layer, y=k, col sep=space] {opt350m.dat};
\addlegendentry{$\varied{K}$}

\addplot[czgreen, draw=czgreen, mark=square, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=v, col sep=space] {opt350m.dat};
\addlegendentry{$\varied{V}$}

\addplot[czorange, draw=czorange, mark=triangle, line width=1pt] table
[x=layer, y=b0, col sep=space] {opt350m.dat};
\addlegendentry{$\varied{B_c}$}

\addplot[czpurple, draw=czpurple, mark=diamond, line width=1pt, mark options={scale=0.7}] table
[x=layer, y=b1, col sep=space] {opt350m.dat};
\addlegendentry{$\varied{B_1}$}

\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_bmm_a.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_a	1	0.692307692	0.307692308	0	0	0
x_bmm_a	2	0.707692308	0.292307692	0	0	0
x_bmm_a	3	0.692307692	0.307692308	0	0	0
x_bmm_a	4	0.369230769	0.215384615	0	0.415384615	0.415384615
x_bmm_a	5	0.230769231	0.153846154	0.307692308	0.307692308	0.615384615
x_bmm_a	6	0.338461538	0.107692308	0.276923077	0.276923077	0.553846154
x_bmm_a	7	0.676923077	0.323076923	0	0	0
x_bmm_a	8	0.415384615	0.261538462	0	0.323076923	0.323076923
x_bmm_a	9	0.738461538	0.261538462	0	0	0
x_bmm_a	10	0.661538462	0.338461538	0	0	0
x_bmm_a	11	0.461538462	0.246153846	0.292307692	0	0.292307692
x_bmm_a	12	0.369230769	0.353846154	0.276923077	0	0.276923077
x_bmm_a	13	0.553846154	0.169230769	0	0.276923077	0.276923077
x_bmm_a	14	0.538461538	0.184615385	0.276923077	0	0.276923077
x_bmm_a	15	0.769230769	0.230769231	0	0	0
x_bmm_a	16	0.323076923	0.369230769	0.307692308	0	0.307692308
x_bmm_a	17	0.907692308	0.092307692	0	0	0
x_bmm_a	18	0.630769231	0.369230769	0	0	0
x_bmm_a	19	0.707692308	0.292307692	0	0	0
x_bmm_a	20	0.169230769	0.2	0.307692308	0.323076923	0.630769231
x_bmm_a	21	0.630769231	0.369230769	0	0	0
x_bmm_a	22	0.476923077	0.2	0	0.323076923	0.323076923
x_bmm_a	23	0.523076923	0.169230769	0.307692308	0	0.307692308
x_bmm_a	24	0.784615385	0.215384615	0	0	0
x_bmm_a	25	0.369230769	0.246153846	0.384615385	0	0.384615385
x_bmm_a	26	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_a	27	0.615384615	0.384615385	0	0	0
x_bmm_a	28	0.369230769	0.276923077	0.353846154	0	0.353846154
x_bmm_a	29	0.523076923	0.184615385	0	0.292307692	0.292307692
x_bmm_a	30	0.707692308	0.292307692	0	0	0
x_bmm_a	31	0.707692308	0.292307692	0	0	0
x_bmm_a	32	0.415384615	0.276923077	0.307692308	0	0.307692308


};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high

x_bmm_a	1	0.692307692	0.307692308	0	0	0
x_bmm_a	2	0.707692308	0.292307692	0	0	0
x_bmm_a	3	0.692307692	0.307692308	0	0	0
x_bmm_a	4	0.369230769	0.215384615	0	0.415384615	0.415384615
x_bmm_a	5	0.230769231	0.153846154	0.307692308	0.307692308	0.615384615
x_bmm_a	6	0.338461538	0.107692308	0.276923077	0.276923077	0.553846154
x_bmm_a	7	0.676923077	0.323076923	0	0	0
x_bmm_a	8	0.415384615	0.261538462	0	0.323076923	0.323076923
x_bmm_a	9	0.738461538	0.261538462	0	0	0
x_bmm_a	10	0.661538462	0.338461538	0	0	0
x_bmm_a	11	0.461538462	0.246153846	0.292307692	0	0.292307692
x_bmm_a	12	0.369230769	0.353846154	0.276923077	0	0.276923077
x_bmm_a	13	0.553846154	0.169230769	0	0.276923077	0.276923077
x_bmm_a	14	0.538461538	0.184615385	0.276923077	0	0.276923077
x_bmm_a	15	0.769230769	0.230769231	0	0	0
x_bmm_a	16	0.323076923	0.369230769	0.307692308	0	0.307692308
x_bmm_a	17	0.907692308	0.092307692	0	0	0
x_bmm_a	18	0.630769231	0.369230769	0	0	0
x_bmm_a	19	0.707692308	0.292307692	0	0	0
x_bmm_a	20	0.169230769	0.2	0.307692308	0.323076923	0.630769231
x_bmm_a	21	0.630769231	0.369230769	0	0	0
x_bmm_a	22	0.476923077	0.2	0	0.323076923	0.323076923
x_bmm_a	23	0.523076923	0.169230769	0.307692308	0	0.307692308
x_bmm_a	24	0.784615385	0.215384615	0	0	0
x_bmm_a	25	0.369230769	0.246153846	0.384615385	0	0.384615385
x_bmm_a	26	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_a	27	0.615384615	0.384615385	0	0	0
x_bmm_a	28	0.369230769	0.276923077	0.353846154	0	0.353846154
x_bmm_a	29	0.523076923	0.184615385	0	0.292307692	0.292307692
x_bmm_a	30	0.707692308	0.292307692	0	0	0
x_bmm_a	31	0.707692308	0.292307692	0	0	0
x_bmm_a	32	0.415384615	0.276923077	0.307692308	0	0.307692308


};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high

x_bmm_a	1	0.692307692	0.307692308	0	0	0
x_bmm_a	2	0.707692308	0.292307692	0	0	0
x_bmm_a	3	0.692307692	0.307692308	0	0	0
x_bmm_a	4	0.369230769	0.215384615	0	0.415384615	0.415384615
x_bmm_a	5	0.230769231	0.153846154	0.307692308	0.307692308	0.615384615
x_bmm_a	6	0.338461538	0.107692308	0.276923077	0.276923077	0.553846154
x_bmm_a	7	0.676923077	0.323076923	0	0	0
x_bmm_a	8	0.415384615	0.261538462	0	0.323076923	0.323076923
x_bmm_a	9	0.738461538	0.261538462	0	0	0
x_bmm_a	10	0.661538462	0.338461538	0	0	0
x_bmm_a	11	0.461538462	0.246153846	0.292307692	0	0.292307692
x_bmm_a	12	0.369230769	0.353846154	0.276923077	0	0.276923077
x_bmm_a	13	0.553846154	0.169230769	0	0.276923077	0.276923077
x_bmm_a	14	0.538461538	0.184615385	0.276923077	0	0.276923077
x_bmm_a	15	0.769230769	0.230769231	0	0	0
x_bmm_a	16	0.323076923	0.369230769	0.307692308	0	0.307692308
x_bmm_a	17	0.907692308	0.092307692	0	0	0
x_bmm_a	18	0.630769231	0.369230769	0	0	0
x_bmm_a	19	0.707692308	0.292307692	0	0	0
x_bmm_a	20	0.169230769	0.2	0.307692308	0.323076923	0.630769231
x_bmm_a	21	0.630769231	0.369230769	0	0	0
x_bmm_a	22	0.476923077	0.2	0	0.323076923	0.323076923
x_bmm_a	23	0.523076923	0.169230769	0.307692308	0	0.307692308
x_bmm_a	24	0.784615385	0.215384615	0	0	0
x_bmm_a	25	0.369230769	0.246153846	0.384615385	0	0.384615385
x_bmm_a	26	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_a	27	0.615384615	0.384615385	0	0	0
x_bmm_a	28	0.369230769	0.276923077	0.353846154	0	0.353846154
x_bmm_a	29	0.523076923	0.184615385	0	0.292307692	0.292307692
x_bmm_a	30	0.707692308	0.292307692	0	0	0
x_bmm_a	31	0.707692308	0.292307692	0	0	0
x_bmm_a	32	0.415384615	0.276923077	0.307692308	0	0.307692308


};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_a	1	0.692307692	0.307692308	0	0	0
x_bmm_a	2	0.707692308	0.292307692	0	0	0
x_bmm_a	3	0.692307692	0.307692308	0	0	0
x_bmm_a	4	0.369230769	0.215384615	0	0.415384615	0.415384615
x_bmm_a	5	0.230769231	0.153846154	0.307692308	0.307692308	0.615384615
x_bmm_a	6	0.338461538	0.107692308	0.276923077	0.276923077	0.553846154
x_bmm_a	7	0.676923077	0.323076923	0	0	0
x_bmm_a	8	0.415384615	0.261538462	0	0.323076923	0.323076923
x_bmm_a	9	0.738461538	0.261538462	0	0	0
x_bmm_a	10	0.661538462	0.338461538	0	0	0
x_bmm_a	11	0.461538462	0.246153846	0.292307692	0	0.292307692
x_bmm_a	12	0.369230769	0.353846154	0.276923077	0	0.276923077
x_bmm_a	13	0.553846154	0.169230769	0	0.276923077	0.276923077
x_bmm_a	14	0.538461538	0.184615385	0.276923077	0	0.276923077
x_bmm_a	15	0.769230769	0.230769231	0	0	0
x_bmm_a	16	0.323076923	0.369230769	0.307692308	0	0.307692308
x_bmm_a	17	0.907692308	0.092307692	0	0	0
x_bmm_a	18	0.630769231	0.369230769	0	0	0
x_bmm_a	19	0.707692308	0.292307692	0	0	0
x_bmm_a	20	0.169230769	0.2	0.307692308	0.323076923	0.630769231
x_bmm_a	21	0.630769231	0.369230769	0	0	0
x_bmm_a	22	0.476923077	0.2	0	0.323076923	0.323076923
x_bmm_a	23	0.523076923	0.169230769	0.307692308	0	0.307692308
x_bmm_a	24	0.784615385	0.215384615	0	0	0
x_bmm_a	25	0.369230769	0.246153846	0.384615385	0	0.384615385
x_bmm_a	26	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_a	27	0.615384615	0.384615385	0	0	0
x_bmm_a	28	0.369230769	0.276923077	0.353846154	0	0.353846154
x_bmm_a	29	0.523076923	0.184615385	0	0.292307692	0.292307692
x_bmm_a	30	0.707692308	0.292307692	0	0	0
x_bmm_a	31	0.707692308	0.292307692	0	0	0
x_bmm_a	32	0.415384615	0.276923077	0.307692308	0	0.307692308


};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_bmm_k.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_k	1	0.815384615	0.184615385	0	0	0
x_bmm_k	2	0.769230769	0.230769231	0	0	0
x_bmm_k	3	0.446153846	0.261538462	0	0.292307692	0.292307692
x_bmm_k	4	0.415384615	0.246153846	0	0.338461538	0.338461538
x_bmm_k	5	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	6	0.338461538	0.307692308	0	0.353846154	0.353846154
x_bmm_k	7	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_k	8	0.692307692	0.307692308	0	0	0
x_bmm_k	9	0.707692308	0.292307692	0	0	0
x_bmm_k	10	0.753846154	0.246153846	0	0	0
x_bmm_k	11	0.723076923	0.276923077	0	0	0
x_bmm_k	12	0.430769231	0.2	0	0.369230769	0.369230769
x_bmm_k	13	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	14	0.476923077	0.246153846	0.276923077	0	0.276923077
x_bmm_k	15	0.769230769	0.230769231	0	0	0
x_bmm_k	16	0.292307692	0.323076923	0	0.384615385	0.384615385
x_bmm_k	17	0.430769231	0.276923077	0	0.292307692	0.292307692
x_bmm_k	18	0.692307692	0.307692308	0	0	0
x_bmm_k	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	20	0.476923077	0.215384615	0	0.307692308	0.307692308
x_bmm_k	21	0.753846154	0.246153846	0	0	0
x_bmm_k	22	0.723076923	0.276923077	0	0	0
x_bmm_k	23	0.415384615	0.261538462	0.323076923	0	0.323076923
x_bmm_k	24	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	25	0.415384615	0.276923077	0	0.307692308	0.307692308
x_bmm_k	26	0.753846154	0.246153846	0	0	0
x_bmm_k	27	0.738461538	0.261538462	0	0	0
x_bmm_k	28	0.676923077	0.323076923	0	0	0
x_bmm_k	29	0.723076923	0.276923077	0	0	0
x_bmm_k	30	0.753846154	0.246153846	0	0	0
x_bmm_k	31	0.476923077	0.230769231	0.292307692	0	0.292307692
x_bmm_k	32	0.384615385	0.323076923	0.292307692	0	0.292307692



};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_k	1	0.815384615	0.184615385	0	0	0
x_bmm_k	2	0.769230769	0.230769231	0	0	0
x_bmm_k	3	0.446153846	0.261538462	0	0.292307692	0.292307692
x_bmm_k	4	0.415384615	0.246153846	0	0.338461538	0.338461538
x_bmm_k	5	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	6	0.338461538	0.307692308	0	0.353846154	0.353846154
x_bmm_k	7	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_k	8	0.692307692	0.307692308	0	0	0
x_bmm_k	9	0.707692308	0.292307692	0	0	0
x_bmm_k	10	0.753846154	0.246153846	0	0	0
x_bmm_k	11	0.723076923	0.276923077	0	0	0
x_bmm_k	12	0.430769231	0.2	0	0.369230769	0.369230769
x_bmm_k	13	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	14	0.476923077	0.246153846	0.276923077	0	0.276923077
x_bmm_k	15	0.769230769	0.230769231	0	0	0
x_bmm_k	16	0.292307692	0.323076923	0	0.384615385	0.384615385
x_bmm_k	17	0.430769231	0.276923077	0	0.292307692	0.292307692
x_bmm_k	18	0.692307692	0.307692308	0	0	0
x_bmm_k	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	20	0.476923077	0.215384615	0	0.307692308	0.307692308
x_bmm_k	21	0.753846154	0.246153846	0	0	0
x_bmm_k	22	0.723076923	0.276923077	0	0	0
x_bmm_k	23	0.415384615	0.261538462	0.323076923	0	0.323076923
x_bmm_k	24	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	25	0.415384615	0.276923077	0	0.307692308	0.307692308
x_bmm_k	26	0.753846154	0.246153846	0	0	0
x_bmm_k	27	0.738461538	0.261538462	0	0	0
x_bmm_k	28	0.676923077	0.323076923	0	0	0
x_bmm_k	29	0.723076923	0.276923077	0	0	0
x_bmm_k	30	0.753846154	0.246153846	0	0	0
x_bmm_k	31	0.476923077	0.230769231	0.292307692	0	0.292307692
x_bmm_k	32	0.384615385	0.323076923	0.292307692	0	0.292307692



};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_k	1	0.815384615	0.184615385	0	0	0
x_bmm_k	2	0.769230769	0.230769231	0	0	0
x_bmm_k	3	0.446153846	0.261538462	0	0.292307692	0.292307692
x_bmm_k	4	0.415384615	0.246153846	0	0.338461538	0.338461538
x_bmm_k	5	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	6	0.338461538	0.307692308	0	0.353846154	0.353846154
x_bmm_k	7	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_k	8	0.692307692	0.307692308	0	0	0
x_bmm_k	9	0.707692308	0.292307692	0	0	0
x_bmm_k	10	0.753846154	0.246153846	0	0	0
x_bmm_k	11	0.723076923	0.276923077	0	0	0
x_bmm_k	12	0.430769231	0.2	0	0.369230769	0.369230769
x_bmm_k	13	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	14	0.476923077	0.246153846	0.276923077	0	0.276923077
x_bmm_k	15	0.769230769	0.230769231	0	0	0
x_bmm_k	16	0.292307692	0.323076923	0	0.384615385	0.384615385
x_bmm_k	17	0.430769231	0.276923077	0	0.292307692	0.292307692
x_bmm_k	18	0.692307692	0.307692308	0	0	0
x_bmm_k	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	20	0.476923077	0.215384615	0	0.307692308	0.307692308
x_bmm_k	21	0.753846154	0.246153846	0	0	0
x_bmm_k	22	0.723076923	0.276923077	0	0	0
x_bmm_k	23	0.415384615	0.261538462	0.323076923	0	0.323076923
x_bmm_k	24	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	25	0.415384615	0.276923077	0	0.307692308	0.307692308
x_bmm_k	26	0.753846154	0.246153846	0	0	0
x_bmm_k	27	0.738461538	0.261538462	0	0	0
x_bmm_k	28	0.676923077	0.323076923	0	0	0
x_bmm_k	29	0.723076923	0.276923077	0	0	0
x_bmm_k	30	0.753846154	0.246153846	0	0	0
x_bmm_k	31	0.476923077	0.230769231	0.292307692	0	0.292307692
x_bmm_k	32	0.384615385	0.323076923	0.292307692	0	0.292307692



};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_k	1	0.815384615	0.184615385	0	0	0
x_bmm_k	2	0.769230769	0.230769231	0	0	0
x_bmm_k	3	0.446153846	0.261538462	0	0.292307692	0.292307692
x_bmm_k	4	0.415384615	0.246153846	0	0.338461538	0.338461538
x_bmm_k	5	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	6	0.338461538	0.307692308	0	0.353846154	0.353846154
x_bmm_k	7	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_k	8	0.692307692	0.307692308	0	0	0
x_bmm_k	9	0.707692308	0.292307692	0	0	0
x_bmm_k	10	0.753846154	0.246153846	0	0	0
x_bmm_k	11	0.723076923	0.276923077	0	0	0
x_bmm_k	12	0.430769231	0.2	0	0.369230769	0.369230769
x_bmm_k	13	0.476923077	0.246153846	0	0.276923077	0.276923077
x_bmm_k	14	0.476923077	0.246153846	0.276923077	0	0.276923077
x_bmm_k	15	0.769230769	0.230769231	0	0	0
x_bmm_k	16	0.292307692	0.323076923	0	0.384615385	0.384615385
x_bmm_k	17	0.430769231	0.276923077	0	0.292307692	0.292307692
x_bmm_k	18	0.692307692	0.307692308	0	0	0
x_bmm_k	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	20	0.476923077	0.215384615	0	0.307692308	0.307692308
x_bmm_k	21	0.753846154	0.246153846	0	0	0
x_bmm_k	22	0.723076923	0.276923077	0	0	0
x_bmm_k	23	0.415384615	0.261538462	0.323076923	0	0.323076923
x_bmm_k	24	0.430769231	0.276923077	0.292307692	0	0.292307692
x_bmm_k	25	0.415384615	0.276923077	0	0.307692308	0.307692308
x_bmm_k	26	0.753846154	0.246153846	0	0	0
x_bmm_k	27	0.738461538	0.261538462	0	0	0
x_bmm_k	28	0.676923077	0.323076923	0	0	0
x_bmm_k	29	0.723076923	0.276923077	0	0	0
x_bmm_k	30	0.753846154	0.246153846	0	0	0
x_bmm_k	31	0.476923077	0.230769231	0.292307692	0	0.292307692
x_bmm_k	32	0.384615385	0.323076923	0.292307692	0	0.292307692
};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_bmm_v.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_v	1	0.661538462	0.338461538	0	0	0
x_bmm_v	2	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_v	3	0.446153846	0.153846154	0.4	0	0.4
x_bmm_v	4	0.492307692	0.2	0.307692308	0	0.307692308
x_bmm_v	5	0.476923077	0.184615385	0.338461538	0	0.338461538
x_bmm_v	6	0.707692308	0.292307692	0	0	0
x_bmm_v	7	0.692307692	0.307692308	0	0	0
x_bmm_v	8	0.215384615	0.184615385	0.307692308	0.292307692	0.6
x_bmm_v	9	0.507692308	0.2	0.292307692	0	0.292307692
x_bmm_v	10	0.676923077	0.323076923	0	0	0
x_bmm_v	11	0.415384615	0.230769231	0.353846154	0	0.353846154
x_bmm_v	12	0.323076923	0.384615385	0.292307692	0	0.292307692
x_bmm_v	13	0.323076923	0.230769231	0	0.446153846	0.446153846
x_bmm_v	14	0.569230769	0.138461538	0.292307692	0	0.292307692
x_bmm_v	15	0.676923077	0.323076923	0	0	0
x_bmm_v	16	0.723076923	0.276923077	0	0	0
x_bmm_v	17	0.446153846	0.276923077	0.276923077	0	0.276923077
x_bmm_v	18	0.784615385	0.215384615	0	0	0
x_bmm_v	19	0.692307692	0.307692308	0	0	0
x_bmm_v	20	0.261538462	0.169230769	0.292307692	0.276923077	0.569230769
x_bmm_v	21	0.830769231	0.169230769	0	0	0
x_bmm_v	22	0.676923077	0.323076923	0	0	0
x_bmm_v	23	0.430769231	0.292307692	0.276923077	0	0.276923077
x_bmm_v	24	0.507692308	0.138461538	0.353846154	0	0.353846154
x_bmm_v	25	0.707692308	0.292307692	0	0	0
x_bmm_v	26	0.738461538	0.261538462	0	0	0
x_bmm_v	27	0.415384615	0.292307692	0	0.292307692	0.292307692
x_bmm_v	28	0.676923077	0.323076923	0	0	0
x_bmm_v	29	0.446153846	0.246153846	0.307692308	0	0.307692308
x_bmm_v	30	0.507692308	0.215384615	0	0.276923077	0.276923077
x_bmm_v	31	0.646153846	0.353846154	0	0	0
x_bmm_v	32	0.384615385	0.307692308	0.307692308	0	0.307692308


};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_v	1	0.661538462	0.338461538	0	0	0
x_bmm_v	2	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_v	3	0.446153846	0.153846154	0.4	0	0.4
x_bmm_v	4	0.492307692	0.2	0.307692308	0	0.307692308
x_bmm_v	5	0.476923077	0.184615385	0.338461538	0	0.338461538
x_bmm_v	6	0.707692308	0.292307692	0	0	0
x_bmm_v	7	0.692307692	0.307692308	0	0	0
x_bmm_v	8	0.215384615	0.184615385	0.307692308	0.292307692	0.6
x_bmm_v	9	0.507692308	0.2	0.292307692	0	0.292307692
x_bmm_v	10	0.676923077	0.323076923	0	0	0
x_bmm_v	11	0.415384615	0.230769231	0.353846154	0	0.353846154
x_bmm_v	12	0.323076923	0.384615385	0.292307692	0	0.292307692
x_bmm_v	13	0.323076923	0.230769231	0	0.446153846	0.446153846
x_bmm_v	14	0.569230769	0.138461538	0.292307692	0	0.292307692
x_bmm_v	15	0.676923077	0.323076923	0	0	0
x_bmm_v	16	0.723076923	0.276923077	0	0	0
x_bmm_v	17	0.446153846	0.276923077	0.276923077	0	0.276923077
x_bmm_v	18	0.784615385	0.215384615	0	0	0
x_bmm_v	19	0.692307692	0.307692308	0	0	0
x_bmm_v	20	0.261538462	0.169230769	0.292307692	0.276923077	0.569230769
x_bmm_v	21	0.830769231	0.169230769	0	0	0
x_bmm_v	22	0.676923077	0.323076923	0	0	0
x_bmm_v	23	0.430769231	0.292307692	0.276923077	0	0.276923077
x_bmm_v	24	0.507692308	0.138461538	0.353846154	0	0.353846154
x_bmm_v	25	0.707692308	0.292307692	0	0	0
x_bmm_v	26	0.738461538	0.261538462	0	0	0
x_bmm_v	27	0.415384615	0.292307692	0	0.292307692	0.292307692
x_bmm_v	28	0.676923077	0.323076923	0	0	0
x_bmm_v	29	0.446153846	0.246153846	0.307692308	0	0.307692308
x_bmm_v	30	0.507692308	0.215384615	0	0.276923077	0.276923077
x_bmm_v	31	0.646153846	0.353846154	0	0	0
x_bmm_v	32	0.384615385	0.307692308	0.307692308	0	0.307692308



};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_v	1	0.661538462	0.338461538	0	0	0
x_bmm_v	2	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_v	3	0.446153846	0.153846154	0.4	0	0.4
x_bmm_v	4	0.492307692	0.2	0.307692308	0	0.307692308
x_bmm_v	5	0.476923077	0.184615385	0.338461538	0	0.338461538
x_bmm_v	6	0.707692308	0.292307692	0	0	0
x_bmm_v	7	0.692307692	0.307692308	0	0	0
x_bmm_v	8	0.215384615	0.184615385	0.307692308	0.292307692	0.6
x_bmm_v	9	0.507692308	0.2	0.292307692	0	0.292307692
x_bmm_v	10	0.676923077	0.323076923	0	0	0
x_bmm_v	11	0.415384615	0.230769231	0.353846154	0	0.353846154
x_bmm_v	12	0.323076923	0.384615385	0.292307692	0	0.292307692
x_bmm_v	13	0.323076923	0.230769231	0	0.446153846	0.446153846
x_bmm_v	14	0.569230769	0.138461538	0.292307692	0	0.292307692
x_bmm_v	15	0.676923077	0.323076923	0	0	0
x_bmm_v	16	0.723076923	0.276923077	0	0	0
x_bmm_v	17	0.446153846	0.276923077	0.276923077	0	0.276923077
x_bmm_v	18	0.784615385	0.215384615	0	0	0
x_bmm_v	19	0.692307692	0.307692308	0	0	0
x_bmm_v	20	0.261538462	0.169230769	0.292307692	0.276923077	0.569230769
x_bmm_v	21	0.830769231	0.169230769	0	0	0
x_bmm_v	22	0.676923077	0.323076923	0	0	0
x_bmm_v	23	0.430769231	0.292307692	0.276923077	0	0.276923077
x_bmm_v	24	0.507692308	0.138461538	0.353846154	0	0.353846154
x_bmm_v	25	0.707692308	0.292307692	0	0	0
x_bmm_v	26	0.738461538	0.261538462	0	0	0
x_bmm_v	27	0.415384615	0.292307692	0	0.292307692	0.292307692
x_bmm_v	28	0.676923077	0.323076923	0	0	0
x_bmm_v	29	0.446153846	0.246153846	0.307692308	0	0.307692308
x_bmm_v	30	0.507692308	0.215384615	0	0.276923077	0.276923077
x_bmm_v	31	0.646153846	0.353846154	0	0	0
x_bmm_v	32	0.384615385	0.307692308	0.307692308	0	0.307692308


};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_v	1	0.661538462	0.338461538	0	0	0
x_bmm_v	2	0.446153846	0.261538462	0.292307692	0	0.292307692
x_bmm_v	3	0.446153846	0.153846154	0.4	0	0.4
x_bmm_v	4	0.492307692	0.2	0.307692308	0	0.307692308
x_bmm_v	5	0.476923077	0.184615385	0.338461538	0	0.338461538
x_bmm_v	6	0.707692308	0.292307692	0	0	0
x_bmm_v	7	0.692307692	0.307692308	0	0	0
x_bmm_v	8	0.215384615	0.184615385	0.307692308	0.292307692	0.6
x_bmm_v	9	0.507692308	0.2	0.292307692	0	0.292307692
x_bmm_v	10	0.676923077	0.323076923	0	0	0
x_bmm_v	11	0.415384615	0.230769231	0.353846154	0	0.353846154
x_bmm_v	12	0.323076923	0.384615385	0.292307692	0	0.292307692
x_bmm_v	13	0.323076923	0.230769231	0	0.446153846	0.446153846
x_bmm_v	14	0.569230769	0.138461538	0.292307692	0	0.292307692
x_bmm_v	15	0.676923077	0.323076923	0	0	0
x_bmm_v	16	0.723076923	0.276923077	0	0	0
x_bmm_v	17	0.446153846	0.276923077	0.276923077	0	0.276923077
x_bmm_v	18	0.784615385	0.215384615	0	0	0
x_bmm_v	19	0.692307692	0.307692308	0	0	0
x_bmm_v	20	0.261538462	0.169230769	0.292307692	0.276923077	0.569230769
x_bmm_v	21	0.830769231	0.169230769	0	0	0
x_bmm_v	22	0.676923077	0.323076923	0	0	0
x_bmm_v	23	0.430769231	0.292307692	0.276923077	0	0.276923077
x_bmm_v	24	0.507692308	0.138461538	0.353846154	0	0.353846154
x_bmm_v	25	0.707692308	0.292307692	0	0	0
x_bmm_v	26	0.738461538	0.261538462	0	0	0
x_bmm_v	27	0.415384615	0.292307692	0	0.292307692	0.292307692
x_bmm_v	28	0.676923077	0.323076923	0	0	0
x_bmm_v	29	0.446153846	0.246153846	0.307692308	0	0.307692308
x_bmm_v	30	0.507692308	0.215384615	0	0.276923077	0.276923077
x_bmm_v	31	0.646153846	0.353846154	0	0	0
x_bmm_v	32	0.384615385	0.307692308	0.307692308	0	0.307692308


};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_fc1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc1	1	0.630769231	0.369230769	0	0	0
x_fc1	2	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	3	0.476923077	0.246153846	0	0.276923077	0.276923077
x_fc1	4	0.507692308	0.215384615	0.276923077	0	0.276923077
x_fc1	5	0.369230769	0.323076923	0.307692308	0	0.307692308
x_fc1	6	0.553846154	0.169230769	0.276923077	0	0.276923077
x_fc1	7	0.8	0.2	0	0	0
x_fc1	8	0.276923077	0.123076923	0.307692308	0.292307692	0.6
x_fc1	9	0.630769231	0.369230769	0	0	0
x_fc1	10	0.523076923	0.2	0.276923077	0	0.276923077
x_fc1	11	0.738461538	0.261538462	0	0	0
x_fc1	12	0.184615385	0.230769231	0.276923077	0.307692308	0.584615385
x_fc1	13	0.461538462	0.246153846	0.292307692	0	0.292307692
x_fc1	14	0.707692308	0.292307692	0	0	0
x_fc1	15	0.415384615	0.2	0	0.384615385	0.384615385
x_fc1	16	0.738461538	0.261538462	0	0	0
x_fc1	17	0.138461538	0.246153846	0.292307692	0.323076923	0.615384615
x_fc1	18	0.738461538	0.261538462	0	0	0
x_fc1	19	0.723076923	0.276923077	0	0	0
x_fc1	20	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_fc1	21	0.430769231	0.261538462	0.307692308	0	0.307692308
x_fc1	22	0.246153846	0.2	0.276923077	0.276923077	0.553846154
x_fc1	23	0.769230769	0.230769231	0	0	0
x_fc1	24	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	25	0.323076923	0.353846154	0	0.323076923	0.323076923
x_fc1	26	0.430769231	0.292307692	0.276923077	0	0.276923077
x_fc1	27	0.769230769	0.230769231	0	0	0
x_fc1	28	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	29	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc1	30	0.676923077	0.323076923	0	0	0
x_fc1	31	0.507692308	0.215384615	0	0.276923077	0.276923077
x_fc1	32	0.507692308	0.215384615	0	0.276923077	0.276923077



};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc1	1	0.630769231	0.369230769	0	0	0
x_fc1	2	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	3	0.476923077	0.246153846	0	0.276923077	0.276923077
x_fc1	4	0.507692308	0.215384615	0.276923077	0	0.276923077
x_fc1	5	0.369230769	0.323076923	0.307692308	0	0.307692308
x_fc1	6	0.553846154	0.169230769	0.276923077	0	0.276923077
x_fc1	7	0.8	0.2	0	0	0
x_fc1	8	0.276923077	0.123076923	0.307692308	0.292307692	0.6
x_fc1	9	0.630769231	0.369230769	0	0	0
x_fc1	10	0.523076923	0.2	0.276923077	0	0.276923077
x_fc1	11	0.738461538	0.261538462	0	0	0
x_fc1	12	0.184615385	0.230769231	0.276923077	0.307692308	0.584615385
x_fc1	13	0.461538462	0.246153846	0.292307692	0	0.292307692
x_fc1	14	0.707692308	0.292307692	0	0	0
x_fc1	15	0.415384615	0.2	0	0.384615385	0.384615385
x_fc1	16	0.738461538	0.261538462	0	0	0
x_fc1	17	0.138461538	0.246153846	0.292307692	0.323076923	0.615384615
x_fc1	18	0.738461538	0.261538462	0	0	0
x_fc1	19	0.723076923	0.276923077	0	0	0
x_fc1	20	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_fc1	21	0.430769231	0.261538462	0.307692308	0	0.307692308
x_fc1	22	0.246153846	0.2	0.276923077	0.276923077	0.553846154
x_fc1	23	0.769230769	0.230769231	0	0	0
x_fc1	24	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	25	0.323076923	0.353846154	0	0.323076923	0.323076923
x_fc1	26	0.430769231	0.292307692	0.276923077	0	0.276923077
x_fc1	27	0.769230769	0.230769231	0	0	0
x_fc1	28	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	29	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc1	30	0.676923077	0.323076923	0	0	0
x_fc1	31	0.507692308	0.215384615	0	0.276923077	0.276923077
x_fc1	32	0.507692308	0.215384615	0	0.276923077	0.276923077



};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc1	1	0.630769231	0.369230769	0	0	0
x_fc1	2	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	3	0.476923077	0.246153846	0	0.276923077	0.276923077
x_fc1	4	0.507692308	0.215384615	0.276923077	0	0.276923077
x_fc1	5	0.369230769	0.323076923	0.307692308	0	0.307692308
x_fc1	6	0.553846154	0.169230769	0.276923077	0	0.276923077
x_fc1	7	0.8	0.2	0	0	0
x_fc1	8	0.276923077	0.123076923	0.307692308	0.292307692	0.6
x_fc1	9	0.630769231	0.369230769	0	0	0
x_fc1	10	0.523076923	0.2	0.276923077	0	0.276923077
x_fc1	11	0.738461538	0.261538462	0	0	0
x_fc1	12	0.184615385	0.230769231	0.276923077	0.307692308	0.584615385
x_fc1	13	0.461538462	0.246153846	0.292307692	0	0.292307692
x_fc1	14	0.707692308	0.292307692	0	0	0
x_fc1	15	0.415384615	0.2	0	0.384615385	0.384615385
x_fc1	16	0.738461538	0.261538462	0	0	0
x_fc1	17	0.138461538	0.246153846	0.292307692	0.323076923	0.615384615
x_fc1	18	0.738461538	0.261538462	0	0	0
x_fc1	19	0.723076923	0.276923077	0	0	0
x_fc1	20	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_fc1	21	0.430769231	0.261538462	0.307692308	0	0.307692308
x_fc1	22	0.246153846	0.2	0.276923077	0.276923077	0.553846154
x_fc1	23	0.769230769	0.230769231	0	0	0
x_fc1	24	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	25	0.323076923	0.353846154	0	0.323076923	0.323076923
x_fc1	26	0.430769231	0.292307692	0.276923077	0	0.276923077
x_fc1	27	0.769230769	0.230769231	0	0	0
x_fc1	28	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	29	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc1	30	0.676923077	0.323076923	0	0	0
x_fc1	31	0.507692308	0.215384615	0	0.276923077	0.276923077
x_fc1	32	0.507692308	0.215384615	0	0.276923077	0.276923077



};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc1	1	0.630769231	0.369230769	0	0	0
x_fc1	2	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	3	0.476923077	0.246153846	0	0.276923077	0.276923077
x_fc1	4	0.507692308	0.215384615	0.276923077	0	0.276923077
x_fc1	5	0.369230769	0.323076923	0.307692308	0	0.307692308
x_fc1	6	0.553846154	0.169230769	0.276923077	0	0.276923077
x_fc1	7	0.8	0.2	0	0	0
x_fc1	8	0.276923077	0.123076923	0.307692308	0.292307692	0.6
x_fc1	9	0.630769231	0.369230769	0	0	0
x_fc1	10	0.523076923	0.2	0.276923077	0	0.276923077
x_fc1	11	0.738461538	0.261538462	0	0	0
x_fc1	12	0.184615385	0.230769231	0.276923077	0.307692308	0.584615385
x_fc1	13	0.461538462	0.246153846	0.292307692	0	0.292307692
x_fc1	14	0.707692308	0.292307692	0	0	0
x_fc1	15	0.415384615	0.2	0	0.384615385	0.384615385
x_fc1	16	0.738461538	0.261538462	0	0	0
x_fc1	17	0.138461538	0.246153846	0.292307692	0.323076923	0.615384615
x_fc1	18	0.738461538	0.261538462	0	0	0
x_fc1	19	0.723076923	0.276923077	0	0	0
x_fc1	20	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_fc1	21	0.430769231	0.261538462	0.307692308	0	0.307692308
x_fc1	22	0.246153846	0.2	0.276923077	0.276923077	0.553846154
x_fc1	23	0.769230769	0.230769231	0	0	0
x_fc1	24	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	25	0.323076923	0.353846154	0	0.323076923	0.323076923
x_fc1	26	0.430769231	0.292307692	0.276923077	0	0.276923077
x_fc1	27	0.769230769	0.230769231	0	0	0
x_fc1	28	0.476923077	0.246153846	0.276923077	0	0.276923077
x_fc1	29	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc1	30	0.676923077	0.323076923	0	0	0
x_fc1	31	0.507692308	0.215384615	0	0.276923077	0.276923077
x_fc1	32	0.507692308	0.215384615	0	0.276923077	0.276923077



};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_k_proj.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_k_proj	1	0.815384615	0.184615385	0	0	0
x_k_proj	2	0.707692308	0.292307692	0	0	0
x_k_proj	3	0.661538462	0.338461538	0	0	0
x_k_proj	4	0.538461538	0.169230769	0.292307692	0	0.292307692
x_k_proj	5	0.8	0.2	0	0	0
x_k_proj	6	0.507692308	0.184615385	0.307692308	0	0.307692308
x_k_proj	7	0.369230769	0.307692308	0.323076923	0	0.323076923
x_k_proj	8	0.723076923	0.276923077	0	0	0
x_k_proj	9	0.446153846	0.2	0.353846154	0	0.353846154
x_k_proj	10	0.153846154	0.2	0.292307692	0.353846154	0.646153846
x_k_proj	11	0.4	0.292307692	0	0.307692308	0.307692308
x_k_proj	12	0.4	0.246153846	0	0.353846154	0.353846154
x_k_proj	13	0.430769231	0.292307692	0.276923077	0	0.276923077
x_k_proj	14	0.476923077	0.230769231	0	0.292307692	0.292307692
x_k_proj	15	0.538461538	0.092307692	0	0.369230769	0.369230769
x_k_proj	16	0.507692308	0.169230769	0	0.323076923	0.323076923
x_k_proj	17	0.184615385	0.246153846	0.276923077	0.292307692	0.569230769
x_k_proj	18	0.476923077	0.215384615	0	0.307692308	0.307692308
x_k_proj	19	0.4	0.276923077	0.323076923	0	0.323076923
x_k_proj	20	0.369230769	0.338461538	0.292307692	0	0.292307692
x_k_proj	21	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	22	0.415384615	0.230769231	0	0.353846154	0.353846154
x_k_proj	23	0.692307692	0.307692308	0	0	0
x_k_proj	24	0.384615385	0.246153846	0	0.369230769	0.369230769
x_k_proj	25	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	26	0.738461538	0.261538462	0	0	0
x_k_proj	27	0.584615385	0.415384615	0	0	0
x_k_proj	28	0.430769231	0.215384615	0.353846154	0	0.353846154
x_k_proj	29	0.415384615	0.261538462	0.323076923	0	0.323076923
x_k_proj	30	0.430769231	0.261538462	0	0.307692308	0.307692308
x_k_proj	31	0.184615385	0.138461538	0.4	0.276923077	0.676923077
x_k_proj	32	0.4	0.276923077	0.323076923	0	0.323076923


};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_k_proj	1	0.815384615	0.184615385	0	0	0
x_k_proj	2	0.707692308	0.292307692	0	0	0
x_k_proj	3	0.661538462	0.338461538	0	0	0
x_k_proj	4	0.538461538	0.169230769	0.292307692	0	0.292307692
x_k_proj	5	0.8	0.2	0	0	0
x_k_proj	6	0.507692308	0.184615385	0.307692308	0	0.307692308
x_k_proj	7	0.369230769	0.307692308	0.323076923	0	0.323076923
x_k_proj	8	0.723076923	0.276923077	0	0	0
x_k_proj	9	0.446153846	0.2	0.353846154	0	0.353846154
x_k_proj	10	0.153846154	0.2	0.292307692	0.353846154	0.646153846
x_k_proj	11	0.4	0.292307692	0	0.307692308	0.307692308
x_k_proj	12	0.4	0.246153846	0	0.353846154	0.353846154
x_k_proj	13	0.430769231	0.292307692	0.276923077	0	0.276923077
x_k_proj	14	0.476923077	0.230769231	0	0.292307692	0.292307692
x_k_proj	15	0.538461538	0.092307692	0	0.369230769	0.369230769
x_k_proj	16	0.507692308	0.169230769	0	0.323076923	0.323076923
x_k_proj	17	0.184615385	0.246153846	0.276923077	0.292307692	0.569230769
x_k_proj	18	0.476923077	0.215384615	0	0.307692308	0.307692308
x_k_proj	19	0.4	0.276923077	0.323076923	0	0.323076923
x_k_proj	20	0.369230769	0.338461538	0.292307692	0	0.292307692
x_k_proj	21	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	22	0.415384615	0.230769231	0	0.353846154	0.353846154
x_k_proj	23	0.692307692	0.307692308	0	0	0
x_k_proj	24	0.384615385	0.246153846	0	0.369230769	0.369230769
x_k_proj	25	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	26	0.738461538	0.261538462	0	0	0
x_k_proj	27	0.584615385	0.415384615	0	0	0
x_k_proj	28	0.430769231	0.215384615	0.353846154	0	0.353846154
x_k_proj	29	0.415384615	0.261538462	0.323076923	0	0.323076923
x_k_proj	30	0.430769231	0.261538462	0	0.307692308	0.307692308
x_k_proj	31	0.184615385	0.138461538	0.4	0.276923077	0.676923077
x_k_proj	32	0.4	0.276923077	0.323076923	0	0.323076923


};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_k_proj	1	0.815384615	0.184615385	0	0	0
x_k_proj	2	0.707692308	0.292307692	0	0	0
x_k_proj	3	0.661538462	0.338461538	0	0	0
x_k_proj	4	0.538461538	0.169230769	0.292307692	0	0.292307692
x_k_proj	5	0.8	0.2	0	0	0
x_k_proj	6	0.507692308	0.184615385	0.307692308	0	0.307692308
x_k_proj	7	0.369230769	0.307692308	0.323076923	0	0.323076923
x_k_proj	8	0.723076923	0.276923077	0	0	0
x_k_proj	9	0.446153846	0.2	0.353846154	0	0.353846154
x_k_proj	10	0.153846154	0.2	0.292307692	0.353846154	0.646153846
x_k_proj	11	0.4	0.292307692	0	0.307692308	0.307692308
x_k_proj	12	0.4	0.246153846	0	0.353846154	0.353846154
x_k_proj	13	0.430769231	0.292307692	0.276923077	0	0.276923077
x_k_proj	14	0.476923077	0.230769231	0	0.292307692	0.292307692
x_k_proj	15	0.538461538	0.092307692	0	0.369230769	0.369230769
x_k_proj	16	0.507692308	0.169230769	0	0.323076923	0.323076923
x_k_proj	17	0.184615385	0.246153846	0.276923077	0.292307692	0.569230769
x_k_proj	18	0.476923077	0.215384615	0	0.307692308	0.307692308
x_k_proj	19	0.4	0.276923077	0.323076923	0	0.323076923
x_k_proj	20	0.369230769	0.338461538	0.292307692	0	0.292307692
x_k_proj	21	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	22	0.415384615	0.230769231	0	0.353846154	0.353846154
x_k_proj	23	0.692307692	0.307692308	0	0	0
x_k_proj	24	0.384615385	0.246153846	0	0.369230769	0.369230769
x_k_proj	25	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	26	0.738461538	0.261538462	0	0	0
x_k_proj	27	0.584615385	0.415384615	0	0	0
x_k_proj	28	0.430769231	0.215384615	0.353846154	0	0.353846154
x_k_proj	29	0.415384615	0.261538462	0.323076923	0	0.323076923
x_k_proj	30	0.430769231	0.261538462	0	0.307692308	0.307692308
x_k_proj	31	0.184615385	0.138461538	0.4	0.276923077	0.676923077
x_k_proj	32	0.4	0.276923077	0.323076923	0	0.323076923


};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_k_proj	1	0.815384615	0.184615385	0	0	0
x_k_proj	2	0.707692308	0.292307692	0	0	0
x_k_proj	3	0.661538462	0.338461538	0	0	0
x_k_proj	4	0.538461538	0.169230769	0.292307692	0	0.292307692
x_k_proj	5	0.8	0.2	0	0	0
x_k_proj	6	0.507692308	0.184615385	0.307692308	0	0.307692308
x_k_proj	7	0.369230769	0.307692308	0.323076923	0	0.323076923
x_k_proj	8	0.723076923	0.276923077	0	0	0
x_k_proj	9	0.446153846	0.2	0.353846154	0	0.353846154
x_k_proj	10	0.153846154	0.2	0.292307692	0.353846154	0.646153846
x_k_proj	11	0.4	0.292307692	0	0.307692308	0.307692308
x_k_proj	12	0.4	0.246153846	0	0.353846154	0.353846154
x_k_proj	13	0.430769231	0.292307692	0.276923077	0	0.276923077
x_k_proj	14	0.476923077	0.230769231	0	0.292307692	0.292307692
x_k_proj	15	0.538461538	0.092307692	0	0.369230769	0.369230769
x_k_proj	16	0.507692308	0.169230769	0	0.323076923	0.323076923
x_k_proj	17	0.184615385	0.246153846	0.276923077	0.292307692	0.569230769
x_k_proj	18	0.476923077	0.215384615	0	0.307692308	0.307692308
x_k_proj	19	0.4	0.276923077	0.323076923	0	0.323076923
x_k_proj	20	0.369230769	0.338461538	0.292307692	0	0.292307692
x_k_proj	21	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	22	0.415384615	0.230769231	0	0.353846154	0.353846154
x_k_proj	23	0.692307692	0.307692308	0	0	0
x_k_proj	24	0.384615385	0.246153846	0	0.369230769	0.369230769
x_k_proj	25	0.523076923	0.2	0	0.276923077	0.276923077
x_k_proj	26	0.738461538	0.261538462	0	0	0
x_k_proj	27	0.584615385	0.415384615	0	0	0
x_k_proj	28	0.430769231	0.215384615	0.353846154	0	0.353846154
x_k_proj	29	0.415384615	0.261538462	0.323076923	0	0.323076923
x_k_proj	30	0.430769231	0.261538462	0	0.307692308	0.307692308
x_k_proj	31	0.184615385	0.138461538	0.4	0.276923077	0.676923077
x_k_proj	32	0.4	0.276923077	0.323076923	0	0.323076923


};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_out_proj.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_out_proj	1	0.630769231	0.369230769	0	0	0
x_out_proj	2	0.384615385	0.261538462	0.353846154	0	0.353846154
x_out_proj	3	0.646153846	0.353846154	0	0	0
x_out_proj	4	0.415384615	0.215384615	0.369230769	0	0.369230769
x_out_proj	5	0.661538462	0.338461538	0	0	0
x_out_proj	6	0.723076923	0.276923077	0	0	0
x_out_proj	7	0.461538462	0.246153846	0	0.292307692	0.292307692
x_out_proj	8	0.476923077	0.246153846	0.276923077	0	0.276923077
x_out_proj	9	0.153846154	0.215384615	0.338461538	0.292307692	0.630769231
x_out_proj	10	0.507692308	0.169230769	0.323076923	0	0.323076923
x_out_proj	11	0.461538462	0.215384615	0	0.323076923	0.323076923
x_out_proj	12	0.476923077	0.215384615	0.307692308	0	0.307692308
x_out_proj	13	0.707692308	0.292307692	0	0	0
x_out_proj	14	0.630769231	0.369230769	0	0	0
x_out_proj	15	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	16	0.492307692	0.230769231	0	0.276923077	0.276923077
x_out_proj	17	0.615384615	0.384615385	0	0	0
x_out_proj	18	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_out_proj	20	0.2	0.153846154	0.276923077	0.369230769	0.646153846
x_out_proj	21	0.476923077	0.230769231	0	0.292307692	0.292307692
x_out_proj	22	0.753846154	0.246153846	0	0	0
x_out_proj	23	0.723076923	0.276923077	0	0	0
x_out_proj	24	0.630769231	0.369230769	0	0	0
x_out_proj	25	0.738461538	0.261538462	0	0	0
x_out_proj	26	0.184615385	0.230769231	0.307692308	0.276923077	0.584615385
x_out_proj	27	0.492307692	0.2	0.307692308	0	0.307692308
x_out_proj	28	0.446153846	0.261538462	0	0.292307692	0.292307692
x_out_proj	29	0.461538462	0.2	0	0.338461538	0.338461538
x_out_proj	30	0.538461538	0.184615385	0	0.276923077	0.276923077
x_out_proj	31	0.630769231	0.369230769	0	0	0
x_out_proj	32	0.492307692	0.230769231	0.276923077	0	0.276923077



};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_out_proj	1	0.630769231	0.369230769	0	0	0
x_out_proj	2	0.384615385	0.261538462	0.353846154	0	0.353846154
x_out_proj	3	0.646153846	0.353846154	0	0	0
x_out_proj	4	0.415384615	0.215384615	0.369230769	0	0.369230769
x_out_proj	5	0.661538462	0.338461538	0	0	0
x_out_proj	6	0.723076923	0.276923077	0	0	0
x_out_proj	7	0.461538462	0.246153846	0	0.292307692	0.292307692
x_out_proj	8	0.476923077	0.246153846	0.276923077	0	0.276923077
x_out_proj	9	0.153846154	0.215384615	0.338461538	0.292307692	0.630769231
x_out_proj	10	0.507692308	0.169230769	0.323076923	0	0.323076923
x_out_proj	11	0.461538462	0.215384615	0	0.323076923	0.323076923
x_out_proj	12	0.476923077	0.215384615	0.307692308	0	0.307692308
x_out_proj	13	0.707692308	0.292307692	0	0	0
x_out_proj	14	0.630769231	0.369230769	0	0	0
x_out_proj	15	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	16	0.492307692	0.230769231	0	0.276923077	0.276923077
x_out_proj	17	0.615384615	0.384615385	0	0	0
x_out_proj	18	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_out_proj	20	0.2	0.153846154	0.276923077	0.369230769	0.646153846
x_out_proj	21	0.476923077	0.230769231	0	0.292307692	0.292307692
x_out_proj	22	0.753846154	0.246153846	0	0	0
x_out_proj	23	0.723076923	0.276923077	0	0	0
x_out_proj	24	0.630769231	0.369230769	0	0	0
x_out_proj	25	0.738461538	0.261538462	0	0	0
x_out_proj	26	0.184615385	0.230769231	0.307692308	0.276923077	0.584615385
x_out_proj	27	0.492307692	0.2	0.307692308	0	0.307692308
x_out_proj	28	0.446153846	0.261538462	0	0.292307692	0.292307692
x_out_proj	29	0.461538462	0.2	0	0.338461538	0.338461538
x_out_proj	30	0.538461538	0.184615385	0	0.276923077	0.276923077
x_out_proj	31	0.630769231	0.369230769	0	0	0
x_out_proj	32	0.492307692	0.230769231	0.276923077	0	0.276923077



};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_out_proj	1	0.630769231	0.369230769	0	0	0
x_out_proj	2	0.384615385	0.261538462	0.353846154	0	0.353846154
x_out_proj	3	0.646153846	0.353846154	0	0	0
x_out_proj	4	0.415384615	0.215384615	0.369230769	0	0.369230769
x_out_proj	5	0.661538462	0.338461538	0	0	0
x_out_proj	6	0.723076923	0.276923077	0	0	0
x_out_proj	7	0.461538462	0.246153846	0	0.292307692	0.292307692
x_out_proj	8	0.476923077	0.246153846	0.276923077	0	0.276923077
x_out_proj	9	0.153846154	0.215384615	0.338461538	0.292307692	0.630769231
x_out_proj	10	0.507692308	0.169230769	0.323076923	0	0.323076923
x_out_proj	11	0.461538462	0.215384615	0	0.323076923	0.323076923
x_out_proj	12	0.476923077	0.215384615	0.307692308	0	0.307692308
x_out_proj	13	0.707692308	0.292307692	0	0	0
x_out_proj	14	0.630769231	0.369230769	0	0	0
x_out_proj	15	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	16	0.492307692	0.230769231	0	0.276923077	0.276923077
x_out_proj	17	0.615384615	0.384615385	0	0	0
x_out_proj	18	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_out_proj	20	0.2	0.153846154	0.276923077	0.369230769	0.646153846
x_out_proj	21	0.476923077	0.230769231	0	0.292307692	0.292307692
x_out_proj	22	0.753846154	0.246153846	0	0	0
x_out_proj	23	0.723076923	0.276923077	0	0	0
x_out_proj	24	0.630769231	0.369230769	0	0	0
x_out_proj	25	0.738461538	0.261538462	0	0	0
x_out_proj	26	0.184615385	0.230769231	0.307692308	0.276923077	0.584615385
x_out_proj	27	0.492307692	0.2	0.307692308	0	0.307692308
x_out_proj	28	0.446153846	0.261538462	0	0.292307692	0.292307692
x_out_proj	29	0.461538462	0.2	0	0.338461538	0.338461538
x_out_proj	30	0.538461538	0.184615385	0	0.276923077	0.276923077
x_out_proj	31	0.630769231	0.369230769	0	0	0
x_out_proj	32	0.492307692	0.230769231	0.276923077	0	0.276923077



};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_out_proj	1	0.630769231	0.369230769	0	0	0
x_out_proj	2	0.384615385	0.261538462	0.353846154	0	0.353846154
x_out_proj	3	0.646153846	0.353846154	0	0	0
x_out_proj	4	0.415384615	0.215384615	0.369230769	0	0.369230769
x_out_proj	5	0.661538462	0.338461538	0	0	0
x_out_proj	6	0.723076923	0.276923077	0	0	0
x_out_proj	7	0.461538462	0.246153846	0	0.292307692	0.292307692
x_out_proj	8	0.476923077	0.246153846	0.276923077	0	0.276923077
x_out_proj	9	0.153846154	0.215384615	0.338461538	0.292307692	0.630769231
x_out_proj	10	0.507692308	0.169230769	0.323076923	0	0.323076923
x_out_proj	11	0.461538462	0.215384615	0	0.323076923	0.323076923
x_out_proj	12	0.476923077	0.215384615	0.307692308	0	0.307692308
x_out_proj	13	0.707692308	0.292307692	0	0	0
x_out_proj	14	0.630769231	0.369230769	0	0	0
x_out_proj	15	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	16	0.492307692	0.230769231	0	0.276923077	0.276923077
x_out_proj	17	0.615384615	0.384615385	0	0	0
x_out_proj	18	0.446153846	0.246153846	0	0.307692308	0.307692308
x_out_proj	19	0.430769231	0.276923077	0.292307692	0	0.292307692
x_out_proj	20	0.2	0.153846154	0.276923077	0.369230769	0.646153846
x_out_proj	21	0.476923077	0.230769231	0	0.292307692	0.292307692
x_out_proj	22	0.753846154	0.246153846	0	0	0
x_out_proj	23	0.723076923	0.276923077	0	0	0
x_out_proj	24	0.630769231	0.369230769	0	0	0
x_out_proj	25	0.738461538	0.261538462	0	0	0
x_out_proj	26	0.184615385	0.230769231	0.307692308	0.276923077	0.584615385
x_out_proj	27	0.492307692	0.2	0.307692308	0	0.307692308
x_out_proj	28	0.446153846	0.261538462	0	0.292307692	0.292307692
x_out_proj	29	0.461538462	0.2	0	0.338461538	0.338461538
x_out_proj	30	0.538461538	0.184615385	0	0.276923077	0.276923077
x_out_proj	31	0.630769231	0.369230769	0	0	0
x_out_proj	32	0.492307692	0.230769231	0.276923077	0	0.276923077



};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_q_proj.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
layers	freq4	freq5	freq6	freq7
1	0.784615385	0.215384615	0	0
2	0.723076923	0.276923077	0	0
3	0.4	0.292307692	0	0.307692308
4	0.753846154	0.246153846	0	0
5	0.584615385	0.415384615	0	0
6	0.707692308	0.292307692	0	0
7	0.061538462	0.246153846	0.353846154	0.338461538
8	0.107692308	0.276923077	0.307692308	0.307692308
9	0.661538462	0.338461538	0	0
10	0.676923077	0.323076923	0	0
11	0.476923077	0.246153846	0.276923077	0
12	0.415384615	0.261538462	0	0.323076923
13	0.415384615	0.230769231	0	0.353846154
14	0.661538462	0.338461538	0	0
15	0.753846154	0.246153846	0	0
16	0.815384615	0.184615385	0	0
17	0.4	0.307692308	0	0.292307692
18	0.646153846	0.353846154	0	0
19	0.492307692	0.230769231	0	0.276923077
20	0.476923077	0.230769231	0	0.292307692
21	0.461538462	0.184615385	0.353846154	0
22	0.476923077	0.2	0.323076923	0
23	0.430769231	0.138461538	0	0.430769231
24	0.723076923	0.276923077	0	0
25	0.753846154	0.246153846	0	0
26	0.707692308	0.292307692	0	0
27	0.461538462	0.215384615	0	0.323076923
28	0.461538462	0.246153846	0.292307692	0
29	0.446153846	0.276923077	0	0.276923077
30	0.692307692	0.307692308	0	0
31	0.476923077	0.215384615	0	0.307692308
32	0.461538462	0.246153846	0	0.292307692
};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
layers	freq4	freq5	freq6	freq7
1	0.784615385	0.215384615	0	0
2	0.723076923	0.276923077	0	0
3	0.4	0.292307692	0	0.307692308
4	0.753846154	0.246153846	0	0
5	0.584615385	0.415384615	0	0
6	0.707692308	0.292307692	0	0
7	0.061538462	0.246153846	0.353846154	0.338461538
8	0.107692308	0.276923077	0.307692308	0.307692308
9	0.661538462	0.338461538	0	0
10	0.676923077	0.323076923	0	0
11	0.476923077	0.246153846	0.276923077	0
12	0.415384615	0.261538462	0	0.323076923
13	0.415384615	0.230769231	0	0.353846154
14	0.661538462	0.338461538	0	0
15	0.753846154	0.246153846	0	0
16	0.815384615	0.184615385	0	0
17	0.4	0.307692308	0	0.292307692
18	0.646153846	0.353846154	0	0
19	0.492307692	0.230769231	0	0.276923077
20	0.476923077	0.230769231	0	0.292307692
21	0.461538462	0.184615385	0.353846154	0
22	0.476923077	0.2	0.323076923	0
23	0.430769231	0.138461538	0	0.430769231
24	0.723076923	0.276923077	0	0
25	0.753846154	0.246153846	0	0
26	0.707692308	0.292307692	0	0
27	0.461538462	0.215384615	0	0.323076923
28	0.461538462	0.246153846	0.292307692	0
29	0.446153846	0.276923077	0	0.276923077
30	0.692307692	0.307692308	0	0
31	0.476923077	0.215384615	0	0.307692308
32	0.461538462	0.246153846	0	0.292307692
};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
layers	freq4	freq5	freq6	freq7
1	0.784615385	0.215384615	0	0
2	0.723076923	0.276923077	0	0
3	0.4	0.292307692	0	0.307692308
4	0.753846154	0.246153846	0	0
5	0.584615385	0.415384615	0	0
6	0.707692308	0.292307692	0	0
7	0.061538462	0.246153846	0.353846154	0.338461538
8	0.107692308	0.276923077	0.307692308	0.307692308
9	0.661538462	0.338461538	0	0
10	0.676923077	0.323076923	0	0
11	0.476923077	0.246153846	0.276923077	0
12	0.415384615	0.261538462	0	0.323076923
13	0.415384615	0.230769231	0	0.353846154
14	0.661538462	0.338461538	0	0
15	0.753846154	0.246153846	0	0
16	0.815384615	0.184615385	0	0
17	0.4	0.307692308	0	0.292307692
18	0.646153846	0.353846154	0	0
19	0.492307692	0.230769231	0	0.276923077
20	0.476923077	0.230769231	0	0.292307692
21	0.461538462	0.184615385	0.353846154	0
22	0.476923077	0.2	0.323076923	0
23	0.430769231	0.138461538	0	0.430769231
24	0.723076923	0.276923077	0	0
25	0.753846154	0.246153846	0	0
26	0.707692308	0.292307692	0	0
27	0.461538462	0.215384615	0	0.323076923
28	0.461538462	0.246153846	0.292307692	0
29	0.446153846	0.276923077	0	0.276923077
30	0.692307692	0.307692308	0	0
31	0.476923077	0.215384615	0	0.307692308
32	0.461538462	0.246153846	0	0.292307692
};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
layers	freq4	freq5	freq6	freq7
1	0.784615385	0.215384615	0	0
2	0.723076923	0.276923077	0	0
3	0.4	0.292307692	0	0.307692308
4	0.753846154	0.246153846	0	0
5	0.584615385	0.415384615	0	0
6	0.707692308	0.292307692	0	0
7	0.061538462	0.246153846	0.353846154	0.338461538
8	0.107692308	0.276923077	0.307692308	0.307692308
9	0.661538462	0.338461538	0	0
10	0.676923077	0.323076923	0	0
11	0.476923077	0.246153846	0.276923077	0
12	0.415384615	0.261538462	0	0.323076923
13	0.415384615	0.230769231	0	0.353846154
14	0.661538462	0.338461538	0	0
15	0.753846154	0.246153846	0	0
16	0.815384615	0.184615385	0	0
17	0.4	0.307692308	0	0.292307692
18	0.646153846	0.353846154	0	0
19	0.492307692	0.230769231	0	0.276923077
20	0.476923077	0.230769231	0	0.292307692
21	0.461538462	0.184615385	0.353846154	0
22	0.476923077	0.2	0.323076923	0
23	0.430769231	0.138461538	0	0.430769231
24	0.723076923	0.276923077	0	0
25	0.753846154	0.246153846	0	0
26	0.707692308	0.292307692	0	0
27	0.461538462	0.215384615	0	0.323076923
28	0.461538462	0.246153846	0.292307692	0
29	0.446153846	0.276923077	0	0.276923077
30	0.692307692	0.307692308	0	0
31	0.476923077	0.215384615	0	0.307692308
32	0.461538462	0.246153846	0	0.292307692
};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/barchart_v_proj.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.2	0.215384615	0.307692308	0.276923077	0.584615385
x_v_proj	2	0.707692308	0.292307692	0	0	0
x_v_proj	3	0.523076923	0.2	0.276923077	0	0.276923077
x_v_proj	4	0.769230769	0.230769231	0	0	0
x_v_proj	5	0.430769231	0.276923077	0.292307692	0	0.292307692
x_v_proj	6	0.661538462	0.338461538	0	0	0
x_v_proj	7	0.723076923	0.276923077	0	0	0
x_v_proj	8	0.692307692	0.307692308	0	0	0
x_v_proj	9	0.753846154	0.246153846	0	0	0
x_v_proj	10	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	11	0.476923077	0.230769231	0	0.292307692	0.292307692
x_v_proj	12	0.569230769	0.138461538	0	0.292307692	0.292307692
x_v_proj	13	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	14	0.676923077	0.323076923	0	0	0
x_v_proj	15	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_v_proj	16	0.707692308	0.292307692	0	0	0
x_v_proj	17	0.169230769	0.215384615	0.307692308	0.307692308	0.615384615
x_v_proj	18	0.707692308	0.292307692	0	0	0
x_v_proj	19	0.738461538	0.261538462	0	0	0
x_v_proj	20	0.323076923	0.369230769	0.307692308	0	0.307692308
x_v_proj	21	0.661538462	0.338461538	0	0	0
x_v_proj	22	0.707692308	0.292307692	0	0	0
x_v_proj	23	0.492307692	0.230769231	0	0.276923077	0.276923077
x_v_proj	24	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	25	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	26	0.815384615	0.184615385	0	0	0
x_v_proj	27	0.738461538	0.261538462	0	0	0
x_v_proj	28	0.8	0.2	0	0	0
x_v_proj	29	0.753846154	0.246153846	0	0	0
x_v_proj	30	0.476923077	0.2	0	0.323076923	0.323076923
x_v_proj	31	0.707692308	0.292307692	0	0	0
x_v_proj	32	0.692307692	0.307692308	0	0	0


};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.2	0.215384615	0.307692308	0.276923077	0.584615385
x_v_proj	2	0.707692308	0.292307692	0	0	0
x_v_proj	3	0.523076923	0.2	0.276923077	0	0.276923077
x_v_proj	4	0.769230769	0.230769231	0	0	0
x_v_proj	5	0.430769231	0.276923077	0.292307692	0	0.292307692
x_v_proj	6	0.661538462	0.338461538	0	0	0
x_v_proj	7	0.723076923	0.276923077	0	0	0
x_v_proj	8	0.692307692	0.307692308	0	0	0
x_v_proj	9	0.753846154	0.246153846	0	0	0
x_v_proj	10	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	11	0.476923077	0.230769231	0	0.292307692	0.292307692
x_v_proj	12	0.569230769	0.138461538	0	0.292307692	0.292307692
x_v_proj	13	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	14	0.676923077	0.323076923	0	0	0
x_v_proj	15	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_v_proj	16	0.707692308	0.292307692	0	0	0
x_v_proj	17	0.169230769	0.215384615	0.307692308	0.307692308	0.615384615
x_v_proj	18	0.707692308	0.292307692	0	0	0
x_v_proj	19	0.738461538	0.261538462	0	0	0
x_v_proj	20	0.323076923	0.369230769	0.307692308	0	0.307692308
x_v_proj	21	0.661538462	0.338461538	0	0	0
x_v_proj	22	0.707692308	0.292307692	0	0	0
x_v_proj	23	0.492307692	0.230769231	0	0.276923077	0.276923077
x_v_proj	24	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	25	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	26	0.815384615	0.184615385	0	0	0
x_v_proj	27	0.738461538	0.261538462	0	0	0
x_v_proj	28	0.8	0.2	0	0	0
x_v_proj	29	0.753846154	0.246153846	0	0	0
x_v_proj	30	0.476923077	0.2	0	0.323076923	0.323076923
x_v_proj	31	0.707692308	0.292307692	0	0	0
x_v_proj	32	0.692307692	0.307692308	0	0	0



};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.2	0.215384615	0.307692308	0.276923077	0.584615385
x_v_proj	2	0.707692308	0.292307692	0	0	0
x_v_proj	3	0.523076923	0.2	0.276923077	0	0.276923077
x_v_proj	4	0.769230769	0.230769231	0	0	0
x_v_proj	5	0.430769231	0.276923077	0.292307692	0	0.292307692
x_v_proj	6	0.661538462	0.338461538	0	0	0
x_v_proj	7	0.723076923	0.276923077	0	0	0
x_v_proj	8	0.692307692	0.307692308	0	0	0
x_v_proj	9	0.753846154	0.246153846	0	0	0
x_v_proj	10	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	11	0.476923077	0.230769231	0	0.292307692	0.292307692
x_v_proj	12	0.569230769	0.138461538	0	0.292307692	0.292307692
x_v_proj	13	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	14	0.676923077	0.323076923	0	0	0
x_v_proj	15	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_v_proj	16	0.707692308	0.292307692	0	0	0
x_v_proj	17	0.169230769	0.215384615	0.307692308	0.307692308	0.615384615
x_v_proj	18	0.707692308	0.292307692	0	0	0
x_v_proj	19	0.738461538	0.261538462	0	0	0
x_v_proj	20	0.323076923	0.369230769	0.307692308	0	0.307692308
x_v_proj	21	0.661538462	0.338461538	0	0	0
x_v_proj	22	0.707692308	0.292307692	0	0	0
x_v_proj	23	0.492307692	0.230769231	0	0.276923077	0.276923077
x_v_proj	24	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	25	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	26	0.815384615	0.184615385	0	0	0
x_v_proj	27	0.738461538	0.261538462	0	0	0
x_v_proj	28	0.8	0.2	0	0	0
x_v_proj	29	0.753846154	0.246153846	0	0	0
x_v_proj	30	0.476923077	0.2	0	0.323076923	0.323076923
x_v_proj	31	0.707692308	0.292307692	0	0	0
x_v_proj	32	0.692307692	0.307692308	0	0	0



};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.2	0.215384615	0.307692308	0.276923077	0.584615385
x_v_proj	2	0.707692308	0.292307692	0	0	0
x_v_proj	3	0.523076923	0.2	0.276923077	0	0.276923077
x_v_proj	4	0.769230769	0.230769231	0	0	0
x_v_proj	5	0.430769231	0.276923077	0.292307692	0	0.292307692
x_v_proj	6	0.661538462	0.338461538	0	0	0
x_v_proj	7	0.723076923	0.276923077	0	0	0
x_v_proj	8	0.692307692	0.307692308	0	0	0
x_v_proj	9	0.753846154	0.246153846	0	0	0
x_v_proj	10	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	11	0.476923077	0.230769231	0	0.292307692	0.292307692
x_v_proj	12	0.569230769	0.138461538	0	0.292307692	0.292307692
x_v_proj	13	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	14	0.676923077	0.323076923	0	0	0
x_v_proj	15	0.215384615	0.230769231	0.276923077	0.276923077	0.553846154
x_v_proj	16	0.707692308	0.292307692	0	0	0
x_v_proj	17	0.169230769	0.215384615	0.307692308	0.307692308	0.615384615
x_v_proj	18	0.707692308	0.292307692	0	0	0
x_v_proj	19	0.738461538	0.261538462	0	0	0
x_v_proj	20	0.323076923	0.369230769	0.307692308	0	0.307692308
x_v_proj	21	0.661538462	0.338461538	0	0	0
x_v_proj	22	0.707692308	0.292307692	0	0	0
x_v_proj	23	0.492307692	0.230769231	0	0.276923077	0.276923077
x_v_proj	24	0.446153846	0.276923077	0	0.276923077	0.276923077
x_v_proj	25	0.476923077	0.246153846	0.276923077	0	0.276923077
x_v_proj	26	0.815384615	0.184615385	0	0	0
x_v_proj	27	0.738461538	0.261538462	0	0	0
x_v_proj	28	0.8	0.2	0	0	0
x_v_proj	29	0.753846154	0.246153846	0	0	0
x_v_proj	30	0.476923077	0.2	0	0.323076923	0.323076923
x_v_proj	31	0.707692308	0.292307692	0	0	0
x_v_proj	32	0.692307692	0.307692308	0	0	0



};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/batchart_fc2.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar stacked, height=4cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=32.7,
    ylabel={\footnotesize{Percentage of occurrence}},
    xlabel={\footnotesize{Layer ID}},
    legend style={font=\footnotesize},
    legend columns = 4,
    bar width=4,
    ]

\addplot[czbluel, draw=czbluel, fill=czbluel] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc2	1	0.446153846	0.2	0.353846154	0	0.353846154
x_fc2	2	0.523076923	0.169230769	0	0.307692308	0.307692308
x_fc2	3	0.707692308	0.292307692	0	0	0
x_fc2	4	0.261538462	0.169230769	0.276923077	0.292307692	0.569230769
x_fc2	5	0.476923077	0.2	0.323076923	0	0.323076923
x_fc2	6	0.523076923	0.153846154	0	0.323076923	0.323076923
x_fc2	7	0.538461538	0.123076923	0.338461538	0	0.338461538
x_fc2	8	0.676923077	0.323076923	0	0	0
x_fc2	9	0.723076923	0.276923077	0	0	0
x_fc2	10	0.8	0.2	0	0	0
x_fc2	11	0.461538462	0.215384615	0.323076923	0	0.323076923
x_fc2	12	0.538461538	0.184615385	0.276923077	0	0.276923077
x_fc2	13	0.707692308	0.292307692	0	0	0
x_fc2	14	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc2	15	0.307692308	0.4	0	0.292307692	0.292307692
x_fc2	16	0.384615385	0.292307692	0.323076923	0	0.323076923
x_fc2	17	0.646153846	0.353846154	0	0	0
x_fc2	18	0.784615385	0.215384615	0	0	0
x_fc2	19	0.476923077	0.230769231	0.292307692	0	0.292307692
x_fc2	20	0.507692308	0.184615385	0	0.307692308	0.307692308
x_fc2	21	0.569230769	0.153846154	0.276923077	0	0.276923077
x_fc2	22	0.753846154	0.246153846	0	0	0
x_fc2	23	0.723076923	0.276923077	0	0	0
x_fc2	24	0.692307692	0.307692308	0	0	0
x_fc2	25	0.8	0.2	0	0	0
x_fc2	26	0.569230769	0.430769231	0	0	0
x_fc2	27	0.707692308	0.292307692	0	0	0
x_fc2	28	0.723076923	0.276923077	0	0	0
x_fc2	29	0.430769231	0.292307692	0	0.276923077	0.276923077
x_fc2	30	0.476923077	0.169230769	0.353846154	0	0.353846154
x_fc2	31	0.738461538	0.261538462	0	0	0
x_fc2	32	0.676923077	0.323076923	0	0	0



};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreenl, draw=czgreenl, fill=czgreenl] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc2	1	0.446153846	0.2	0.353846154	0	0.353846154
x_fc2	2	0.523076923	0.169230769	0	0.307692308	0.307692308
x_fc2	3	0.707692308	0.292307692	0	0	0
x_fc2	4	0.261538462	0.169230769	0.276923077	0.292307692	0.569230769
x_fc2	5	0.476923077	0.2	0.323076923	0	0.323076923
x_fc2	6	0.523076923	0.153846154	0	0.323076923	0.323076923
x_fc2	7	0.538461538	0.123076923	0.338461538	0	0.338461538
x_fc2	8	0.676923077	0.323076923	0	0	0
x_fc2	9	0.723076923	0.276923077	0	0	0
x_fc2	10	0.8	0.2	0	0	0
x_fc2	11	0.461538462	0.215384615	0.323076923	0	0.323076923
x_fc2	12	0.538461538	0.184615385	0.276923077	0	0.276923077
x_fc2	13	0.707692308	0.292307692	0	0	0
x_fc2	14	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc2	15	0.307692308	0.4	0	0.292307692	0.292307692
x_fc2	16	0.384615385	0.292307692	0.323076923	0	0.323076923
x_fc2	17	0.646153846	0.353846154	0	0	0
x_fc2	18	0.784615385	0.215384615	0	0	0
x_fc2	19	0.476923077	0.230769231	0.292307692	0	0.292307692
x_fc2	20	0.507692308	0.184615385	0	0.307692308	0.307692308
x_fc2	21	0.569230769	0.153846154	0.276923077	0	0.276923077
x_fc2	22	0.753846154	0.246153846	0	0	0
x_fc2	23	0.723076923	0.276923077	0	0	0
x_fc2	24	0.692307692	0.307692308	0	0	0
x_fc2	25	0.8	0.2	0	0	0
x_fc2	26	0.569230769	0.430769231	0	0	0
x_fc2	27	0.707692308	0.292307692	0	0	0
x_fc2	28	0.723076923	0.276923077	0	0	0
x_fc2	29	0.430769231	0.292307692	0	0.276923077	0.276923077
x_fc2	30	0.476923077	0.169230769	0.353846154	0	0.353846154
x_fc2	31	0.738461538	0.261538462	0	0	0
x_fc2	32	0.676923077	0.323076923	0	0	0



};
\addlegendentry{5-bit}

\addplot[czorangel, draw=czorangel, fill=czorangel] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc2	1	0.446153846	0.2	0.353846154	0	0.353846154
x_fc2	2	0.523076923	0.169230769	0	0.307692308	0.307692308
x_fc2	3	0.707692308	0.292307692	0	0	0
x_fc2	4	0.261538462	0.169230769	0.276923077	0.292307692	0.569230769
x_fc2	5	0.476923077	0.2	0.323076923	0	0.323076923
x_fc2	6	0.523076923	0.153846154	0	0.323076923	0.323076923
x_fc2	7	0.538461538	0.123076923	0.338461538	0	0.338461538
x_fc2	8	0.676923077	0.323076923	0	0	0
x_fc2	9	0.723076923	0.276923077	0	0	0
x_fc2	10	0.8	0.2	0	0	0
x_fc2	11	0.461538462	0.215384615	0.323076923	0	0.323076923
x_fc2	12	0.538461538	0.184615385	0.276923077	0	0.276923077
x_fc2	13	0.707692308	0.292307692	0	0	0
x_fc2	14	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc2	15	0.307692308	0.4	0	0.292307692	0.292307692
x_fc2	16	0.384615385	0.292307692	0.323076923	0	0.323076923
x_fc2	17	0.646153846	0.353846154	0	0	0
x_fc2	18	0.784615385	0.215384615	0	0	0
x_fc2	19	0.476923077	0.230769231	0.292307692	0	0.292307692
x_fc2	20	0.507692308	0.184615385	0	0.307692308	0.307692308
x_fc2	21	0.569230769	0.153846154	0.276923077	0	0.276923077
x_fc2	22	0.753846154	0.246153846	0	0	0
x_fc2	23	0.723076923	0.276923077	0	0	0
x_fc2	24	0.692307692	0.307692308	0	0	0
x_fc2	25	0.8	0.2	0	0	0
x_fc2	26	0.569230769	0.430769231	0	0	0
x_fc2	27	0.707692308	0.292307692	0	0	0
x_fc2	28	0.723076923	0.276923077	0	0	0
x_fc2	29	0.430769231	0.292307692	0	0.276923077	0.276923077
x_fc2	30	0.476923077	0.169230769	0.353846154	0	0.353846154
x_fc2	31	0.738461538	0.261538462	0	0	0
x_fc2	32	0.676923077	0.323076923	0	0	0



};
\addlegendentry{6-bit}

\addplot[czredl, draw=czredl, fill=czredl] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_fc2	1	0.446153846	0.2	0.353846154	0	0.353846154
x_fc2	2	0.523076923	0.169230769	0	0.307692308	0.307692308
x_fc2	3	0.707692308	0.292307692	0	0	0
x_fc2	4	0.261538462	0.169230769	0.276923077	0.292307692	0.569230769
x_fc2	5	0.476923077	0.2	0.323076923	0	0.323076923
x_fc2	6	0.523076923	0.153846154	0	0.323076923	0.323076923
x_fc2	7	0.538461538	0.123076923	0.338461538	0	0.338461538
x_fc2	8	0.676923077	0.323076923	0	0	0
x_fc2	9	0.723076923	0.276923077	0	0	0
x_fc2	10	0.8	0.2	0	0	0
x_fc2	11	0.461538462	0.215384615	0.323076923	0	0.323076923
x_fc2	12	0.538461538	0.184615385	0.276923077	0	0.276923077
x_fc2	13	0.707692308	0.292307692	0	0	0
x_fc2	14	0.430769231	0.261538462	0	0.307692308	0.307692308
x_fc2	15	0.307692308	0.4	0	0.292307692	0.292307692
x_fc2	16	0.384615385	0.292307692	0.323076923	0	0.323076923
x_fc2	17	0.646153846	0.353846154	0	0	0
x_fc2	18	0.784615385	0.215384615	0	0	0
x_fc2	19	0.476923077	0.230769231	0.292307692	0	0.292307692
x_fc2	20	0.507692308	0.184615385	0	0.307692308	0.307692308
x_fc2	21	0.569230769	0.153846154	0.276923077	0	0.276923077
x_fc2	22	0.753846154	0.246153846	0	0	0
x_fc2	23	0.723076923	0.276923077	0	0	0
x_fc2	24	0.692307692	0.307692308	0	0	0
x_fc2	25	0.8	0.2	0	0	0
x_fc2	26	0.569230769	0.430769231	0	0	0
x_fc2	27	0.707692308	0.292307692	0	0	0
x_fc2	28	0.723076923	0.276923077	0	0	0
x_fc2	29	0.430769231	0.292307692	0	0.276923077	0.276923077
x_fc2	30	0.476923077	0.169230769	0.353846154	0	0.353846154
x_fc2	31	0.738461538	0.261538462	0	0	0
x_fc2	32	0.676923077	0.323076923	0	0	0



};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> images/appendix/ptq_on_downstream.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    height=65mm,
    width=75mm,
    grid=both,
    xlabel={Model size},
    ylabel={Mean accuracy (\%)},
    ytick={45, 50, 55, 60, 65, 70, 75},
    xtick={1, 2, 3, 4, 5},
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    legend columns = 3,
    y label style={at={(axis description cs:0.05,0.8)}, anchor=east},
    legend style={at={(0.5,1.05)},anchor=south, draw=none, fill=none, font=\footnotesize},
    ]

% FP32
\addplot[dashed, czgreen, draw=czgreen, mark=diamond*, line width=1pt, mark options={solid, scale=1.0}] table
[x=model_idx, y=fp32] {
    model_idx	model_size	fp32
    1	125m	52.7
    2	350m	57.5
    3	1.3b	69.6
    4	2.7b	65.4
    5	6.7b	73.4
        };
\addlegendentry{FP32}

\addplot[dashed, czblue, draw=czblue, mark=star, line width=1pt, mark options={solid}] table
[x=model_idx, y=llm_int8] {
    model_idx	model_size	fp32	llm_int8
    1	125m	52.7	52.50
    2	350m	57.5	58.30
    3	1.3b	69.6	69.20
    4	2.7b	65.4	65.30
    5	6.7b	73.4	73.50
};
\addlegendentry{\texttt{LLM.int8()}}

\addplot[dashed, czpurple, draw=czpurple, mark=square*, line width=1pt, mark options={solid, scale=1.0}] table
[x=model_idx, y=llm_int4, col sep=space] {
model_idx	llm_int4
1	50.80
2	55.80
3	67.00
4	64.50
5	72.50
};
\addlegendentry{\texttt{LLM.int4()}}

\addplot[dashed, czorange, draw=czorange, mark=triangle*, line width=1pt, mark options={solid}] table
[x=model_idx, y=smoothquant, col sep=space] {
model_idx	smoothquant
3	67.20
4	65.20
5	72.20

};
\addlegendentry{SmoothQuant-c}

\addplot[dashed, czred, draw=czred, mark=*, line width=1pt, mark options={solid, scale=1.0}] table
[x=model_idx, y=bfp_6, col sep=space] {
model_idx	bfp_6
1	52.60
2	57.60
3	67.80
4	65.50
5	72.90
};
\label{fig:appendix:ptq_on_downstream:6bit_bfp}
\addlegendentry{6-bit BFP}

\addplot[dashed, czbrown, draw=czbrown, mark=diamond*, line width=1pt, mark options={solid, scale=1.0}] table
[x=model_idx, y=bfp_4, col sep=space] {
model_idx	bfp_4
1	47.80
2	51.70
3	57.20
4	55.70
5	67.20

};
\label{fig:appendix:ptq_on_downstream:4bit_bfp}
\addlegendentry{4-bit BFP}

\end{axis}
\end{tikzpicture}
\caption{Mean accuracy ($\uparrow$, \%) of various quantisation methods on downstream tasks. We observe that 6-bit BFP align with FP32 as model size scales, above SmoothQuant-c and \texttt{LLM.int4()}, below FP32 and \texttt{LLM.int8()}. Note that 6-bit BFP (\ref{fig:appendix:ptq_on_downstream:6bit_bfp}) achieves the highest memory density and arithmetic density among these methods. 4-bit BFP (\ref{fig:appendix:ptq_on_downstream:4bit_bfp}) has a severe accuracy drop.}
\label{fig:appendix:ptq_on_downstream}
\end{figure}

==> images/appendix/searched_acc_curve_arc_easy.tex <==
% \begin{figure}[h]
% \centering
\begin{tikzpicture}
\begin{axis}[
    height=55mm,
    width=75mm,
    grid=both,
    xlabel={Model size},
    ylabel={Mean accuracy (\%)},
    % ytick={0.25, 0.35, 0.45, 0.55, 0.65, 0.75},
    % yticklabels={25, 35, 45, 55, 65, 75},
    xtick={1, 2, 3, 4, 5},
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    legend columns = 3,
    y label style={at={(axis description cs:0.00,1)}, anchor=north east},
    legend style={at={(0.5,1.05)},anchor=south, draw=none, fill=none, font=\footnotesize},
    ]
\addplot[dashed, czred, draw=czred, mark=*, line width=1pt, mark options={solid, scale=1.0}] table
[x=model_idx, y=fp32, col sep=space] {
model_idx	mixed	fp32	uniform
1	40.5	43.5	37.0
2	42.5	44.0	39.9
3	56.1	57.0	50.0
4	58.7	60.8	52.4
5	64.9	65.6	61.5
};
\addlegendentry{FP32}


\addplot[dashed, czblue, draw=czblue, mark=star, line width=1pt, mark options={solid}] table
[x=model_idx, y=uniform] {
model_idx	mixed	fp32	uniform
1	40.5	43.5	37.0
2	42.5	44.0	39.9
3	56.1	57.0	50.0
4	58.7	60.8	52.4
5	64.9	65.6	61.5
};
\addlegendentry{4-bit uniform}

\addplot[dashed, czorange, draw=czorange, mark=triangle*, line width=1pt, mark options={solid}] table
[x=model_idx, y=mixed, col sep=space] {
model_idx	mixed	fp32	uniform
1	40.5	43.5	37.0
2	42.5	44.0	39.9
3	56.1	57.0	50.0
4	58.7	60.8	52.4
5	64.9	65.6	61.5
};
\addlegendentry{{4-bit mixed}}


\end{axis}
\end{tikzpicture}
% \caption{The accuracy of FP32 model, 4-bit uniform BFP, and 4-bit mixed-precision on ARC (easy) in the zero-shot prompting context. }
% \label{fig:appendix_search_on_arc_easy}
% \end{figure}

==> images/appendix/searched_acc_curve_lambada.tex <==
% \begin{figure}[t]
% \centering
\begin{tikzpicture}
\begin{axis}[
    height=55mm,
    width=75mm,
    grid=both,
    xlabel={Model size},
    ylabel={Mean accuracy (\%)},
    ytick={0.25, 0.35, 0.45, 0.55, 0.65, 0.75},
    yticklabels={25, 35, 45, 55, 65, 75},
    xtick={1, 2, 3, 4, 5},
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    legend columns = 3,
    y label style={at={(axis description cs:0.00,1)}, anchor=north east},
    legend style={at={(0.5,1.05)},anchor=south, draw=none, fill=none, font=\footnotesize},
    ]
\addplot[dashed, czred, draw=czred, mark=*, line width=1pt, mark options={solid, scale=1.0}] table
[x=model_idx, y=fp32, col sep=space] {
    model_idx	fp32
    1	0.379002523
    2	0.451581603
    3	0.579274209
    4	0.635940229
    5	0.677081312
};
\addlegendentry{FP32}


\addplot[dashed, czblue, draw=czblue, mark=star, line width=1pt, mark options={solid}] table
[x=model_idx, y=uniform] {
    model_idx	uniform	  mixed	  fp32
    1	0.2866	0.336114885	0.379002523
    2	0.3866	0.459344071	0.451581603
    3	0.4137	0.555621968	0.579274209
    4	0.3621	0.613	0.635940229
    5	0.5603	0.65189	0.677081312
};
\addlegendentry{4-bit uniform}

\addplot[dashed, czorange, draw=czorange, mark=triangle*, line width=1pt, mark options={solid}] table
[x=model_idx, y=mixed, col sep=space] {
    model_idx	uniform	  mixed	  fp32
    1	0.2866	0.336114885	0.379002523
    2	0.3866	0.459344071	0.451581603
    3	0.4137	0.555621968	0.579274209
    4	0.3621	0.613	0.635940229
    5	0.5603	0.65189	0.677081312

};
\addlegendentry{{4-bit mixed}}


\end{axis}
\end{tikzpicture}
% \caption{The accuracy of FP32 model, 4-bit uniform BFP, and 4-bit mixed-precision on LAMBADA in the zero-shot prompting context. Searched mixed-precision quantisation configuration captures the distribution inherent in OPT-2.7B, effectively recovering the accuracy.}
% \label{fig:appendix:search_on_lambada}
% \end{figure}

==> images/appendix/variance_vicuna.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]

\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=85mm,
    width=70mm,
    xlabel={\footnotesize Layer ID},
    ylabel={\footnotesize Variance},
    ylabel style = {align=center},
    xmin=0, xmax=32,
    % ymax = 32, ymin = 3.0517578125e-05,
    xtick={0, 5, 10, 15, 20, 25, 30},
    ymode=log, log ticks with fixed point,
    log basis y={2},
    ytick={0.0000306, 0.00048828125, 0.0078125, 0.125, 2, 32},
    yticklabels={$2^{-15}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    scaled x ticks = false,
    scaled y ticks = false,
    legend columns = 1,
    legend style={at={(1.05,1)},anchor=north west, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[czred, draw=czred, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=attn_in, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{X_i}$}

\addplot[czorange, draw=czorange, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=q_out, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{Q_i'}$}

\addplot[czgreen, draw=czgreen, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=k_out, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{K_i'}$}

\addplot[czblue, draw=czblue, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=v_out, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{V_i}$}

\addplot[czpurple, draw=czpurple, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=mlp_in, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{B_i}$}

\addplot[czbrown, draw=czbrown, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=up_out, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{U}$}

\addplot[czpink, draw=czpink, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=gate_out, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{G}$}

\addplot[czyellow, draw=czyellow, mark=*, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=down_in, col sep=space] {vicuna7b.dat};
\addlegendentry{$\varied{D}$}



%%%%%%%%%% Weight variance

\addplot[dashed, czorangel, draw=czorangel, mark=o, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=q_proj_weight, col sep=space] {vicuna7b.dat};
\addlegendentry{$\capped{W_{Q_i}}$}

\addplot[dashed, czgreenl, draw=czgreenl, mark=o, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=k_proj_weight, col sep=space] {vicuna7b.dat};
\addlegendentry{$\capped{W_{K_i}}$}

\addplot[dashed, czbluel, draw=czbluel, mark=o, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=v_proj_weight, col sep=space] {vicuna7b.dat};
\addlegendentry{$\capped{W_{V_i}}$}

\addplot[dashed, czpurplel, draw=czpurplel, mark=o, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=o_proj_weight, col sep=space] {vicuna7b.dat};
\addlegendentry{$\capped{W_{0}}$}

\addplot[dashed, czbrownl, draw=czbrownl, mark=o, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=up_proj_weight, col sep=space] {vicuna7b.dat};
\addlegendentry{$\capped{W_{U}}$}

\addplot[dashed, czpinkl, draw=czpinkl, mark=o, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=gate_proj_weight, col sep=space] {vicuna7b.dat};
\addlegendentry{$\capped{W_{G}}$}

\addplot[dashed, czyellowl, draw=czyellowl, mark=o, line width=1pt, mark options={scale=0.6}] table
[x=block_id, y=down_proj_weight, col sep=space] {vicuna7b.dat};
\addlegendentry{$\capped{W_{D}}$}



\end{semilogyaxis}
\end{tikzpicture}

==> images/appendix/vicuna_algorithm.tex <==
\begin{algorithm}[H]
\caption{Transformer layer (Vicuna)}
\footnotesize
\begin{algorithmic}[1]
\Require $X$ \Comment{Input features}
\Require $H$ \Comment{Number of heads}
\State $X_n \gets LayerNorm(X) $
\For{$i \in [0, H)$}
\State $\varied{Q_i} \gets \capped{W_{Q_i}} \varied{X_n}$
\State$\varied{K_i} \gets \capped{W_{K_i}} \varied{X_n}$
\State$\varied{V_i} \gets \capped{W_{V_i}} \varied{X_n}$
\State $\varied{Q'_i} \gets RoPE(\varied{Q_i}$),
$\varied{K'_i} \gets RoPE(\varied{K_i}$)
\State $\varied{A_i} \gets \frac{Q'_i{K'_i}^T}{\sqrt{d_k}} $
\State $\hat{A}_i \gets softmax(A_i, axis \gets -1) $
\State $\varied{B_i} \gets \varied{V_i}\hat{A}_i $
\EndFor
\State $B_c \gets concat(\varied{B_0, \dots, B_{H-1}})$
\State $\varied{B_o} \gets \capped{W_0}B_c$
\State $B_n \gets RMSNorm(\varied{B_o} + X_n) $
\State $\varied{G} \gets \capped{W_G}B_n$
\State$\varied{U} \gets \capped{W_U}B_n$
\State $\varied{D} \gets \capped{W_D}(SiLU(\varied{G} \bigotimes \varied{U}))$
\State ${O} \gets {D} + {B_o} + X$
\State \Return $O$
\end{algorithmic}
\label{alg:transformer}
\end{algorithm}

